Relative Cubulation of Small Cancellation Free Products

We expand the class of groups with relatively geometric actions on CAT(0) cube complexes by proving that it is closed under $C'(\frac16)$--small cancellation free products. We build upon a result of Martin and Steenbock who prove an analogous result in the more specialized setting of groups acting properly and cocompactly on CAT(0) cube complexes. Our methods make use of the same blown-up complex of groups to construct a candidate collection of walls. However, rather than arguing geometrically, we show relative cubulation by appealing to a boundary separation criterion and proving that wall stabilizers form a sufficiently rich family of full relatively quasiconvex codimension-one subgroups. The additional flexibility of relatively geometric actions has surprising new applications. In particular, we prove that $C'(\frac16)$--small cancellation free products of residually finite groups are residually finite.

==> Polygon-blowup.tex <==
%\documentclass[20pt]{amsart}
%\usepackage{lscape}
%\usepackage{tikz}
%\usepackage{pgflibrarysnakes}
%\usetikzlibrary{snakes}
%\usetikzlibrary{calc}
%\tikzset{
	%	font={\fontsize{18pt}{12}\selectfont}}
%
%\usetikzlibrary{decorations.pathmorphing}
%
%\pagenumbering{gobble}
%
%
%
%\begin{document}
%
%
%%CAPTION
%% Polygons in $\EG$ and its image in the 2-complex $X$
%
%
%\begin{figure}
%\centering
%\begin{center}



\begin{tikzpicture}[
	scale=0.1,
	ultra thick
	]
	
	\def\rad{1}
	
	\draw[blue] (17,3) -- (13, 9); 
	\draw[red] (9, 13) -- (3, 17);
	\draw[blue] (-3, 17) -- (-33, 13) ;
	\draw[red] (-37, 9) -- (-41, 3); 
	\draw[blue] (-41, -3) -- (-39, -9); 
	\draw[red] (-35, -15) -- (-3, -17); 
	\draw[blue] (3, -17) -- (9, -13);
	\draw[red] (13, -9) -- (17, -3);
	
	\draw (13, 9) -- (9, 13);
	\draw (3, 17) -- (-3, 17);
	\draw (-33, 13) -- (-37, 9);
	\draw (-41, 3) -- (-41, -3);
	\draw (-39, -9) -- (-35, -15);
	\draw (-3, -17) -- (3, -17);
	\draw (9, -13) -- (13, -9);
	\draw (17, -3) -- (17,3);
	
	\fill[blue] (17,3) circle (\rad); 
	\fill[blue] (13, 9) circle (\rad);
	\fill[red] (9, 13) circle (\rad);
	\fill[red] (3, 17) circle (\rad);
	\fill[blue] (-3, 17) circle (\rad);
	\foreach \t/\T in {0.66/0.34, 0.34/0.66}{
		\fill[blue] (-3*\t-33*\T, 17*\t + 13*\T ) circle (\rad*0.75);
	}
	\fill[blue] (-33, 13) circle (\rad); 
	\fill[red] (-37, 9) circle (\rad);
	\fill[red] (-41, 3) circle (\rad);
	\fill[blue] (-41, -3) circle (\rad);
	\fill[blue] (-39, -9) circle (\rad);
	\fill[red] (-35, -15) circle (\rad);
	\foreach \t/\T in {0.66/0.34, 0.34/0.66}{
		\fill[red] (-35*\t-3*\T, -15*\t - 17*\T ) circle (\rad*0.75);
	}
	\fill[red] (-3, -17) circle (\rad);
	\fill[blue] (3, -17) circle (\rad);
	\fill[blue] (9, -13) circle (\rad);
	\fill[red] (13, -9) circle (\rad);
	\fill[red] (17, -3) circle (\rad);
	
	
	\def\xoffset{50}
	
	\draw[->] (25, 0) --(\xoffset - 15, 0);
	
	
	
	
	\draw (7+\xoffset,3) -- (3+\xoffset, 7) -- (-3+\xoffset, 7) -- (-7+\xoffset, 3) -- (-7 +\xoffset, -3) -- (-3 + \xoffset, -7) -- (3+\xoffset, -7) -- (7+\xoffset, -3) -- cycle;
	
	\foreach \x/\y in {7/3, 3/7, -3/7, -7/3, -7/-3, -3/-7, 3/-7, 7/-3}{
		\fill[blue] (\x+\xoffset, \y) circle (\rad);
	}
	
	\foreach \x/\y in {3/7, -7/3, -3/-7, 7/-3}{
		\fill[red] (\x+\xoffset, \y) circle (\rad);
	}
	
	%VERTEX LABELS
	%\draw node at (-3.5,-\rad) {$v_0$};
	%\draw node at (1.5,-2.5) {$v_i$};
	%
	%%EDGE LABELS
	%\draw node at (-0.5,1.5) {$e_P$};
	%\draw node at (-1.5,3.5) {$e$};
	%
	%%SQUARES
	%\draw (0,0) -- (-3, 0) -- (-3, 3) -- (0, 3) -- cycle;
	%
	%\draw (0,0) -- (2, 1) -- (2, 4) -- (0, 3) -- cycle;
	%GHOST VERTEX
	%\fill[white] (1, 0.5) circle (0.1);
	%\draw[blue] (0,0) -- (-3,0) -- (-3,3) -- (0,3) -- (1, 1) -- (1, -2) -- cycle;
	
	%DOTTED ARC
	%\draw[loosely dotted] (200:2) arc (200:270:2);
	%\draw[loosely dotted] (-40:2) arc (-45:0:2);
	
	%VERTICES	
	%\foreach \n/\m/\k in {0/1/2, 2/3/4, 4/5/6, 6/7/8}{
		%	\draw (\n*45:3) -- (\m*45:3);
		%	\draw (\m*45:3) -- (\k*45:3);
		%	\fill[red] (\n*45:3) circle (0.15);
		%	\fill[blue] (\m*45:3) circle (0.15);
		%}
	
	%\foreach \x/\y in {0/0, 0/3}{
		%	\fill[red] (\x,\y) circle (0.15);
		%}
	
\end{tikzpicture}
%\end{center}	
%\end{figure}
%%	
%%
%%	
%%	
%\end{document}

==> buildingblocks.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'buildingblocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.82520012bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37167428)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{buildingblocks.pdf}}%
    \put(-0.00386485,0.00900138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_A$}}}%
    \put(0.30253087,0.02815097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_B$}}}%
    \put(0.16848267,0.33454675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apex}}}%
    \put(0.55147734,0.14304958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_A$}}}%
    \put(0.83872331,0.14304958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_B$}}}%
    \put(0.68552542,0.23879816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L'$}}}%
  \end{picture}%
\endgroup%

